Prioritized Constraints in Optimization-Based Control

We provide theoretical foundations and computational tools for the systematic design of optimization-based control laws with constraints that have different priorities. By introducing the concept of prioritized intersections, we extend and unify previous work on the topic. Moreover, to enable the use of prioritized intersection in real-time applications, we propose an efficient solver for forming such intersections for polyhedral constraints. The solver in question is a tailored implementation of a dual active-set quadratic programming solver that leverages the particular problem structure of the optimization problems arising for prioritized intersections. The method is validated in a real-time MPC application for autonomous driving, where it successfully resolves six different levels of conflicting constraints, confirming its efficiency and practicality for control. Furthermore, we show that the proposed solver outperforms existing solvers for hierarchical quadratic programming, making it relevant beyond control applications.

==> figs/pcap.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate(p31) at (1,-1);
    \coordinate(p32) at (-2.75,-1);
    \coordinate(p33) at (-2,-2);
    \coordinate(p34) at (0.25,-1.75);
    \draw[fill=green, fill opacity = 0.3] (p31) -- (p32) -- (p33) -- (p34) -- (p31);
    \node (u3) at (-1,-1.4) {$\mathcal{Z}_3$};

    \coordinate(p21) at (-2.5,0.75);
    \coordinate(p22) at (1,2);
    \coordinate(p23) at (3,1.8);
    \coordinate(p24) at (3.5,-0.5);
    \coordinate(p25) at (0.5,-1.5);
    \draw[fill=blue , fill opacity = 0.3] (p21) -- (p22) -- (p23) -- (p24) -- (p25) -- (p21);
    \node (u2) at (1.25,0.25) {$\mathcal{Z}_2$};

    \coordinate(p11) at (0.2,0.5);
    \coordinate(p12) at (-1,2);
    \coordinate(p13) at (-5,2);
    \coordinate(p14) at (-6,0);
    \coordinate(p15) at (-3,-1.5);
    \draw[fill=red, fill opacity =0.3] (p11) -- (p12) -- (p13) -- (p14) -- (p15) -- (p11);
    \node (u1) at (-3.25,0.5) {$\mathcal{Z}_1$};

    \coordinate (optv1) at (intersection of p11--p15 and p21--p25){};
    \coordinate (optv2) at (intersection of p21--p25 and p31--p32){};
    \coordinate (optv3) at (intersection of p11--p15 and p31--p32){};

    \draw[fill,lime] (optv1) circle [radius=.05] node[above,yshift=0.5ex]{$z_{123}$};
    \draw[fill,magenta] (optv2) circle [radius=.05] node[above,xshift=1ex]{$z_{231}$};
    \draw[fill,teal] (optv3) circle [radius=.05] node[above,xshift=-1ex]{$z_{312}$};
\end{tikzpicture}


==> figs/ratio.tex <==
\begin{tikzpicture}[scale=1]
    \usepgfplotslibrary{fillbetween} 
    \pgfplotstableread{data/ratio.dat}{\ratio}
    \begin{axis}[
        xmin = 0, xmax=1,
        scale=1,
        ymode=log,
        %ymin=10^-5,ymax=2*10^-1,
        xlabel={Ratio of equality constraints (probability $\sigma$)},
        ylabel={Average solution time [s]},
        legend style={at ={(0.5,1.025)},anchor=south}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=1,
        y post scale=0.6,
        legend cell align={left},legend columns=3,
        legend style={nodes={scale=0.9, transform shape}},
        ]
        \addplot [set19c1,very thick, mark=star] table [x={ratio}, y={daqpmean}] {\ratio}; 
        \addplot [set19c2,very thick, mark=square*] table [x={ratio}, y={lexlsmean}] {\ratio}; 
        \addplot [set19c3,very thick, mark=diamond*] table [x={ratio}, y={nipmmean}] {\ratio}; 

        \addplot [set19c1,dotted, name path=A] table [x={ratio}, y={daqpmax}] {\ratio}; 
        \addplot [set19c1,dotted, name path=B] table [x={ratio}, y={daqpmin}] {\ratio}; 
        \addplot [set19c1,fill opacity=0.15] fill between [of=A and B];

        \addplot [set19c2,dotted, name path=Al] table [x={ratio}, y={lexlsmax}] {\ratio}; 
        \addplot [set19c2,dotted, name path=Bl] table [x={ratio}, y={lexlsmin}] {\ratio}; 
        \addplot [set19c2,fill opacity=0.15] fill between [of=Al and Bl];

        \addplot [set19c3,dotted, name path=An] table [x={ratio}, y={nipmmax}] {\ratio}; 
        \addplot [set19c3,dotted, name path=Bn] table [x={ratio}, y={nipmmin}] {\ratio}; 
        \addplot [set19c3,fill opacity=0.15] fill between [of=An and Bn];
        \legend{\texttt{DAQP} , \texttt{lexls}, \texttt{NIPM}};
    \end{axis}
\end{tikzpicture}

